A complexity/fidelity susceptibility g-theorem for AdS$_3$/BCFT$_2$

We use a recently proposed holographic Kondo model as a well-understood example of AdS/boundary CFT (BCFT) duality, and show explicitly that in this model the bulk volume decreases along the RG flow. We then obtain a proof that this volume loss is indeed a generic feature of AdS/BCFT models of the type proposed by Takayanagi in 2011. According to recent proposals holographically relating bulk volume to such quantities as complexity or fidelity susceptibility in the dual field theory, this suggests the existence of a complexity or fidelity susceptibility analogue of the Affleck-Ludwig g-theorem, which famously states the decrease of boundary entropy along the RG flow of a BCFT. We comment on this possibility.

==> NMQP3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NMQP3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1031.57404912bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71084021)%
    \put(0,0){\includegraphics[width=\unitlength]{NMQP3.pdf}}%
    \put(0.51168635,0.64658946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.87193996,0.15108297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.06336785,0.13686845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> delta_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{548.98786926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77614653)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{delta_mu.pdf}}%
    \put(0.06498973,0.60094079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40984512\unitlength}\raggedright $S_{ij}(\mu)$\end{minipage}}}%
    \put(0.9026351,0.73462837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.52870021,0.00803151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.41628554,0.3841132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.57107297\unitlength}\raggedright $S_{ij}(\mu+\delta\mu)\equiv S_{ij}(\mu)+\delta S_{ij}$\end{minipage}}}%
    \put(-0.1012903,0.296094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.37981191\unitlength}\raggedright $x^{(\mu)}_+(z)=x_0(z)$\end{minipage}}}%
    \put(-0.62842919,0.82787797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46449114\unitlength}\raggedright \end{minipage}}}%
    \put(0.21429045,0.19851187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.43445793\unitlength}\raggedright $x^{(\mu+\delta\mu)}_+(z)=x_0(z)+\delta x(z)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> embeddingTurn_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embeddingTurn_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55102041)%
    \put(0,0){\includegraphics[width=\unitlength]{embeddingTurn_latexed.pdf}}%
    \put(0.10708738,0.51945496){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.0$}}}%
    \put(0.10818751,0.43157114){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.2$}}}%
    \put(0.10675256,0.34403471){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.4$}}}%
    \put(0.10697578,0.25649826){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.6$}}}%
    \put(0.10715115,0.16896182){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.8$}}}%
    \put(0.10708738,0.08142538){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1.0$}}}%
    \put(0.35753356,0.48042217){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T/T_c$}}}%
    \put(0.14211463,0.46456358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.5518826,0.4645795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70685762,0.18087747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Phi$ condenses}}}%
    \put(0.70661045,0.14076455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Kondo cloud forms}}}%
    \put(0.03979893,0.3108882){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$z/z_H$}}}}%
    \put(0.46454205,0.29212553){\color[rgb]{0,0,0}\rotatebox{28.65672251}{\makebox(0,0)[b]{\smash{\tcr{$\Phi = 0$, $a_m \neq 0$}}}}}%
    \put(0.55228409,0.01306002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_+(z)/z_H$}}}%
    \put(0.95483594,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.00$}}}%
    \put(0.82869603,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.01$}}}%
    \put(0.70255753,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.02$}}}%
    \put(0.57641904,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.03$}}}%
    \put(0.45028055,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.04$}}}%
    \put(0.32414063,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.05$}}}%
    \put(0.19800214,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.06$}}}%
  \end{picture}%
\endgroup%


==> relcomplex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relcomplex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{622.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6189759)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{relcomplex.pdf}}%
    \put(0.27397188,0.05903026){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{relcomplex.pdf}}%
    \put(0.44267771,0.05903026){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{relcomplex.pdf}}%
    \put(0.61138354,0.05903026){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{relcomplex.pdf}}%
    \put(0.78008935,0.05903026){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{relcomplex.pdf}}%
    \put(0.94879518,0.05903026){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{relcomplex.pdf}}%
    \put(0.0496988,0.11256498){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.07225301,0.11256498){\makebox(0,0)[lb]{\smash{0.07}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{relcomplex.pdf}}%
    \put(0.0496988,0.17916724){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.07225301,0.17916724){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{relcomplex.pdf}}%
    \put(0.0496988,0.24576949){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.07225301,0.24576949){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{relcomplex.pdf}}%
    \put(0.0496988,0.31237175){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.07225301,0.31237175){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{relcomplex.pdf}}%
    \put(0.0496988,0.37897401){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.07225301,0.37897401){\makebox(0,0)[lb]{\smash{0.03}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{relcomplex.pdf}}%
    \put(0.0496988,0.44557627){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.07225301,0.44557627){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{relcomplex.pdf}}%
    \put(0.0496988,0.51217852){\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.07225301,0.51217852){\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{relcomplex.pdf}}%
    \put(0.07228916,0.57878078){\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{relcomplex.pdf}}%
    \put(0.0037353,0.20761028){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.80853989\unitlength}\raggedright $\mV^{T/T_c<1}-\mV^{T/T_c=1}$\end{minipage}}}}%
    \put(0.51929078,0.03443526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55785124\unitlength}\raggedright $T/T_c$\end{minipage}}}%
  \end{picture}%
\endgroup%

